New Planar P-time Computable Six-Vertex Models and a Complete Complexity Classification

We discover new P-time computable six-vertex models on planar graphs beyond Kasteleyn's algorithm for counting planar perfect matchings. We further prove that there are no more: Together, they exhaust all P-time computable six-vertex models on planar graphs, assuming #P is not P. This leads to the following exact complexity classification: For every parameter setting in ${\mathbb C}$ for the six-vertex model, the partition function is either (1) computable in P-time for every graph, or (2) #P-hard for general graphs but computable in P-time for planar graphs, or (3) #P-hard even for planar graphs. The classification has an explicit criterion. The new P-time cases in (2) provably cannot be subsumed by Kasteleyn's algorithm. They are obtained by a non-local connection to #CSP, defined in terms of a "loop space". This is the first substantive advance toward a planar Holant classification with not necessarily symmetric constraints. We introduce M�\"obius transformation on ${\mathbb C}$ as a powerful new tool in hardness proofs for counting problems.

==> 4cases.tex <==
\begin{figure}[!hbtp]
\centering
\subfloat[${\scriptstyle {\widetilde{f}_{{\rm In}00}}\leftrightarrow f_{0101}=c}$]{
\begin{tikzpicture}[scale=0.45]
\node at (19.3, 2.5) {$u'$};
\node at (19.3, 5.73) {$u$};
\node [triangle, scale=0.4] (c51) at (18.2, 7.56) {};
\node [external] (c51a) at (18.4, 9.56) {};
\node [external] (c51b) at (17, 9.2) {};
\draw [densely dashed] (c51) to [bend left=20] (c51a);
\draw [densely dashed] (c51) to [bend right=20] (c51b);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [triangle, scale=0.4] (c52) at (20.8, 7.56) {};
\node [external] (c52a) at (20.6, 9.56) {};
\node [external] (c52b) at (22, 9.2) {};
\draw [densely dashed] (c52) to [bend right=20] (c52a);
\draw [densely dashed] (c52) to [bend left=20] (c52b);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [triangle, scale=0.4]  (c53) at (19.5, 4.23) {};
\node at (19, 4.5) {\tiny{$x_2$}};
\node at (20, 4.5) {\tiny{$x_1$}};
\node at (19, 3.8) {\tiny{$x_3$}};
\node at (20, 3.8) {\tiny{$x_4$}};
\node at (20.6, 4.23) {$f$};
\node [triangle, scale=0.4] (c54) at (17.5, 5.56) {};
\node [external] (c54a) at (15.5, 5.56) {};
\node [external] (c54b) at (16, 4.16) {};
\draw [densely dashed] (c54) to [bend left=20] (c54a);
\draw [densely dashed] (c54) to [bend right=20] (c54b);
\node [triangle, scale=0.4] (c55) at (21.5, 5.56) {};
\node [external] (c55a) at (23.5, 5.56) {};
\node [external] (c55b) at (23, 4.16) {};
\draw [densely dashed] (c55) to [bend right=20] (c55a);
\draw [densely dashed] (c55) to [bend left=20] (c55b);
\node [external] (c51a) at (16.8, 8.96) {};
\node [external] (c52a) at (22.4, 8.96) {};
\node [external] (c54a) at (16.1, 4.16) {};
\node [external] (c55a) at (22.9, 4.16) {};
\draw (c51) to [bend right=40](c52)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c51) to [bend left=40](c54) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c55) to [bend left=40](c52) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c53) to [bend right=40](c54)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c53) to [bend left=40](c55)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
%\draw [->] (19.4, 5.73) to [out=155, in=-155] (19.4, 6.23);
\draw [->] (19, 6.2) arc [radius=0.5, start angle=145, end angle=-45];
\draw [->] (19.15, 3) arc [radius=0.48, start angle=145, end angle=-45];
%%%%%%%%%%%%%%%%triangle
%\node [internal, scale=0.6]  (31) at (9.5, 2.23) {};
\node [triangle, scale=0.4]  (c32) at (17.7, 1.53) {};%%%%%%%%%%%%%%%%
\node [external]  (c32a) at (15.7, 1.53) {};
\node [external]  (c32b) at (15.9, 0.43) {};
\draw [densely dashed] (c32) to [bend left=16](c32a);
\draw [densely dashed] (c32) to [bend right=16](c32b);
\node [triangle, scale=0.4]  (c33) at (21.8, 1.53) {};%%%%%%%%%%%%%%%%%%%%%
\node [external]  (c33a) at (23.8, 1.53) {};
\node [external]  (c33b) at (23.3, 0.43) {};
\draw [densely dashed] (c33) to [bend right=16](c33a);
\draw [densely dashed] (c33) to [bend left=16](c33b);
\draw (c53) to [bend left=16](c32) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c53) to [bend right=16](c33) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c32) to [bend left=16](c33) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\end{tikzpicture}
}
%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
 \subfloat[${\scriptstyle {{\widetilde f}_{{\rm In}{01}}}\leftrightarrow f_{0110}=b}$]{
 \begin{tikzpicture}[scale=0.45]
 \node [triangle, scale=0.4] (c51) at (18.2, 7.56) {};
 \node at (19.3, 2.5) {$u'$};
\node at (19.3, 5.73) {$u$};
\node [external] (c51a) at (18.4, 9.56) {};
\node [external] (c51b) at (17, 9.2) {};
\draw [densely dashed] (c51) to [bend left=20] (c51a);
\draw [densely dashed] (c51) to [bend right=20] (c51b);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [triangle, scale=0.4] (c52) at (20.8, 7.56) {};
\node [external] (c52a) at (20.6, 9.56) {};
\node [external] (c52b) at (22, 9.2) {};
\draw [densely dashed] (c52) to [bend right=20] (c52a);
\draw [densely dashed] (c52) to [bend left=20] (c52b);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [triangle, scale=0.4]  (c53) at (19.5, 4.23) {};
\node at (19, 4.5) {\tiny{$x_2$}};
\node at (20, 4.5) {\tiny{$x_1$}};
\node at (19, 3.8) {\tiny{$x_3$}};
\node at (20, 3.8) {\tiny{$x_4$}};
\node at (20.6, 4.23) {$f$};
\node [triangle, scale=0.4] (c54) at (17.5, 5.56) {};
\node [external] (c54a) at (15.5, 5.56) {};
\node [external] (c54b) at (16, 4.16) {};
\draw [densely dashed] (c54) to [bend left=20] (c54a);
\draw [densely dashed] (c54) to [bend right=20] (c54b);
\node [triangle, scale=0.4] (c55) at (21.5, 5.56) {};
\node [external] (c55a) at (23.5, 5.56) {};
\node [external] (c55b) at (23, 4.16) {};
\draw [densely dashed] (c55) to [bend right=20] (c55a);
\draw [densely dashed] (c55) to [bend left=20] (c55b);
\node [external] (c51a) at (16.8, 8.96) {};
\node [external] (c52a) at (22.4, 8.96) {};
\node [external] (c54a) at (16.1, 4.16) {};
\node [external] (c55a) at (22.9, 4.16) {};
\draw (c51) to [bend right=40](c52)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c51) to [bend left=40](c54) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c55) to [bend left=40](c52) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c53) to [bend right=40](c54)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c53) to [bend left=40](c55)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
%\draw [->] (19.4, 5.73) to [out=155, in=-155] (19.4, 6.23);
\draw [->] (19, 6.2) arc [radius=0.5, start angle=145, end angle=-45];
%\draw [->] (19, 3) arc [radius=0.5, start angle=145, end angle=-45];
%\draw [->] (19.8, 5.5) arc [radius=0.5, start angle=-45, end angle=145];
\draw [->] (19.9, 2.3) arc [radius=0.48, start angle=-45, end angle=145];
%%%%%%%%%%%%%%%%triangle
%\node [internal, scale=0.6]  (31) at (9.5, 2.23) {};
\node [triangle, scale=0.4]  (c32) at (17.7, 1.53) {};%%%%%%%%%%%%%%%%
\node [external]  (c32a) at (15.7, 1.53) {};
\node [external]  (c32b) at (15.9, 0.43) {};
\draw [densely dashed] (c32) to [bend left=16](c32a);
\draw [densely dashed] (c32) to [bend right=16](c32b);
\node [triangle, scale=0.4]  (c33) at (21.8, 1.53) {};%%%%%%%%%%%%%%%%%%%%%
\node [external]  (c33a) at (23.8, 1.53) {};
\node [external]  (c33b) at (23.3, 0.43) {};
\draw [densely dashed] (c33) to [bend right=16](c33a);
\draw [densely dashed] (c33) to [bend left=16](c33b);
\draw (c53) to [bend left=16](c32) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c53) to [bend right=16](c33) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c32) to [bend left=16](c33) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\end{tikzpicture}
 }
 %\hspace{1cm}
 \subfloat[${\scriptstyle {{\widetilde f}_{{\rm In}10}}\leftrightarrow f_{1001}=y}$]{
 \begin{tikzpicture}[scale=0.45]
 \node [triangle, scale=0.4] (c51) at (18.2, 7.56) {};
 \node at (19.3, 2.5) {$u'$};
\node at (19.3, 5.73) {$u$};
\node [external] (c51a) at (18.4, 9.56) {};
\node [external] (c51b) at (17, 9.2) {};
\draw [densely dashed] (c51) to [bend left=20] (c51a);
\draw [densely dashed] (c51) to [bend right=20] (c51b);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [triangle, scale=0.4] (c52) at (20.8, 7.56) {};
\node [external] (c52a) at (20.6, 9.56) {};
\node [external] (c52b) at (22, 9.2) {};
\draw [densely dashed] (c52) to [bend right=20] (c52a);
\draw [densely dashed] (c52) to [bend left=20] (c52b);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [triangle, scale=0.4]  (c53) at (19.5, 4.23) {};
\node at (19, 4.5) {\tiny{$x_2$}};
\node at (20, 4.5) {\tiny{$x_1$}};
\node at (19, 3.8) {\tiny{$x_3$}};
\node at (20, 3.8) {\tiny{$x_4$}};
\node at (20.6, 4.23) {$f$};
\node [triangle, scale=0.4] (c54) at (17.5, 5.56) {};
\node [external] (c54a) at (15.5, 5.56) {};
\node [external] (c54b) at (16, 4.16) {};
\draw [densely dashed] (c54) to [bend left=20] (c54a);
\draw [densely dashed] (c54) to [bend right=20] (c54b);
\node [triangle, scale=0.4] (c55) at (21.5, 5.56) {};
\node [external] (c55a) at (23.5, 5.56) {};
\node [external] (c55b) at (23, 4.16) {};
\draw [densely dashed] (c55) to [bend right=20] (c55a);
\draw [densely dashed] (c55) to [bend left=20] (c55b);
\node [external] (c51a) at (16.8, 8.96) {};
\node [external] (c52a) at (22.4, 8.96) {};
\node [external] (c54a) at (16.1, 4.16) {};
\node [external] (c55a) at (22.9, 4.16) {};
\draw (c51) to [bend right=40](c52)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c51) to [bend left=40](c54) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c55) to [bend left=40](c52) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c53) to [bend right=40](c54)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c53) to [bend left=40](c55)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
%\draw [->] (19, 6.2) arc [radius=0.5, start angle=145, end angle=-45];
\draw [->] (19.15, 3) arc [radius=0.48, start angle=145, end angle=-45];
\draw [->] (19.8, 5.5) arc [radius=0.5, start angle=-45, end angle=145];
%\draw [->] (19.8, 2.3) arc [radius=0.5, start angle=-45, end angle=145];
%%%%%%%%%%%%%%%%triangle
%\node [internal, scale=0.6]  (31) at (9.5, 2.23) {};
\node [triangle, scale=0.4]  (c32) at (17.7, 1.53) {};%%%%%%%%%%%%%%%%
\node [external]  (c32a) at (15.7, 1.53) {};
\node [external]  (c32b) at (15.9, 0.43) {};
\draw [densely dashed] (c32) to [bend left=16](c32a);
\draw [densely dashed] (c32) to [bend right=16](c32b);
\node [triangle, scale=0.4]  (c33) at (21.8, 1.53) {};%%%%%%%%%%%%%%%%%%%%%
\node [external]  (c33a) at (23.8, 1.53) {};
\node [external]  (c33b) at (23.3, 0.43) {};
\draw [densely dashed] (c33) to [bend right=16](c33a);
\draw [densely dashed] (c33) to [bend left=16](c33b);
\draw (c53) to [bend left=16](c32) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c53) to [bend right=16](c33) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c32) to [bend left=16](c33) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\end{tikzpicture}
 }
%\hspace{3cm}
 \subfloat[${\scriptstyle {{\widetilde f}_{{\rm In}11}}\leftrightarrow f_{1010}=z}$]{
 \begin{tikzpicture}[scale=0.46]
 \node [triangle, scale=0.4] (c51) at (18.2, 7.56) {};
 \node at (19.3, 2.5) {$u'$};
\node at (19.3, 5.73) {$u$};
\node [external] (c51a) at (18.4, 9.56) {};
\node [external] (c51b) at (17, 9.2) {};
\draw [densely dashed] (c51) to [bend left=20] (c51a);
\draw [densely dashed] (c51) to [bend right=20] (c51b);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [triangle, scale=0.4] (c52) at (20.8, 7.56) {};
\node [external] (c52a) at (20.6, 9.56) {};
\node [external] (c52b) at (22, 9.2) {};
\draw [densely dashed] (c52) to [bend right=20] (c52a);
\draw [densely dashed] (c52) to [bend left=20] (c52b);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [triangle, scale=0.4]  (c53) at (19.5, 4.23) {};
\node at (19, 4.5) {\tiny{$x_2$}};
\node at (20, 4.5) {\tiny{$x_1$}};
\node at (19, 3.8) {\tiny{$x_3$}};
\node at (20, 3.8) {\tiny{$x_4$}};
\node at (20.6, 4.23) {$f$};
\node [triangle, scale=0.4] (c54) at (17.5, 5.56) {};
\node [external] (c54a) at (15.5, 5.56) {};
\node [external] (c54b) at (16, 4.16) {};
\draw [densely dashed] (c54) to [bend left=20] (c54a);
\draw [densely dashed] (c54) to [bend right=20] (c54b);
\node [triangle, scale=0.4] (c55) at (21.5, 5.56) {};
\node [external] (c55a) at (23.5, 5.56) {};
\node [external] (c55b) at (23, 4.16) {};
\draw [densely dashed] (c55) to [bend right=20] (c55a);
\draw [densely dashed] (c55) to [bend left=20] (c55b);
\node [external] (c51a) at (16.8, 8.96) {};
\node [external] (c52a) at (22.4, 8.96) {};
\node [external] (c54a) at (16.1, 4.16) {};
\node [external] (c55a) at (22.9, 4.16) {};
\draw (c51) to [bend right=40](c52)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c51) to [bend left=40](c54) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c55) to [bend left=40](c52) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c53) to [bend right=40](c54)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c53) to [bend left=40](c55)[postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
%\draw [->] (19.4, 5.73) to [out=155, in=-155] (19.4, 6.23);
\draw [->] (19.8, 5.5) arc [radius=0.5, start angle=-45, end angle=145];
\draw [->] (19.9, 2.3) arc [radius=0.48, start angle=-45, end angle=145];
%%%%%%%%%%%%%%%%triangle
%\node [internal, scale=0.6]  (31) at (9.5, 2.23) {};
\node [triangle, scale=0.4]  (c32) at (17.7, 1.53) {};%%%%%%%%%%%%%%%%
\node [external]  (c32a) at (15.7, 1.53) {};
\node [external]  (c32b) at (15.9, 0.43) {};
\draw [densely dashed] (c32) to [bend left=16](c32a);
\draw [densely dashed] (c32) to [bend right=16](c32b);
\node [triangle, scale=0.4]  (c33) at (21.8, 1.53) {};%%%%%%%%%%%%%%%%%%%%%
\node [external]  (c33a) at (23.8, 1.53) {};
\node [external]  (c33b) at (23.3, 0.43) {};
\draw [densely dashed] (c33) to [bend right=16](c33a);
\draw [densely dashed] (c33) to [bend left=16](c33b);
\draw (c53) to [bend left=16](c32) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c53) to [bend right=16](c33) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\draw (c32) to [bend left=16](c33) [postaction={decorate, decoration={
                                        markings,
                                        mark=at position 0.5 with {\arrow[>=square,white, scale=0.7] {>}; },
                                        mark=at position 0.5 with {\arrow[>=open square, scale=0.7]  {>}; } } }];
\end{tikzpicture}
 }
\caption{\small{Assign input variables of $f$:
Suppose the binary signature $g$
is applied to (the ordered pair) $(u, u')$. The variables $u$ and $u'$
have been replaced by cycles of length $\deg(u)$ and $\deg(u')$ respectively.
%(In the figure, they have $\deg(u)=5$ and $\deg(u') =3$.)
For the cycle $C_u$ representing a variable $u$, we associate
the value $u=0$ with a clockwise orientation, and $u=1$ with
a counterclockwise orientation.
%We assign $x_i$ to the edge labelled by $i$ for $i=1, 2, 3, 4$.
%We assign $x_1$ (respectively, $x_2$) to the edge labelled  (respectively, without)
% inside $C_u$, and  $x_4$ (respectively, $x_3$)
%to the edge with (respectively, without) the black diamond inside $C_{u'}$.
Then by the support of $f$, which is contained in
 $(x_1 \not = x_2) \wedge (x_3 \not = x_4)$,  
$(x_1, x_2)$ can only take assignment $(0, 1)$ or $(1, 0)$,
and similarly $(x_3, x_4)$ can only take assignment $(0, 1)$ or $(1, 0)$. 
We associate $(x_1, x_2)=(0, 1)$ to $u=0$ (clockwise orientation), and $(x_1, x_2)=(1, 0)$ to $u=1$ (counterclockwise orientation). Consistently, $(x_3, x_4)=(0, 1)$ when $u'=0$, and $(x_3, x_4)=(1, 0)$ when $u'=1$. 
%Thus there is a natural 1-1 correspondence between
  %$u=0$ (respectively,  $u=1$) with clockwise (respectively, counterclockwise)
%orientation of the cycle $C_u$, and similarly for $C_{u'}$.
%Under this 1-1 correspondence,
%the value of $f_{\rm In}$ is perfectly mirrored by the value of $f$.
}}
\label{four-cases}
\end{figure}

